Modified Growth Diagrams, Permutation Pivots, and the BXW map $\phi^*$

In their paper [1] on Wilf-equivalence for singleton classes, Backelin, Xin, and West introduce a transformation $\phi^*$, defined by an iterative process and operating on (all) full rook placements on Ferrers boards. In [3], Bousquet-M$\acute{\textrm{e}}$lou and Steingr$\acute{\textrm{\i}}$msson prove the analogue of the main result of [1] in the context of involutions, and in so doing they must prove that $\phi^*$ commutes with the operation of taking inverses. The proof of this commutation result is long and difficult, and Bousquet-M$\acute{\textrm{e}}$lou and Steingr$\acute{\textrm{\i}}$msson ask if $\phi^*$ might be reformulated in such a way as to make this result obvious. In the present paper we provide such a reformulation of $\phi^*$, by modifying the growth diagram algorithm of Fomin [4,5]. This also answers a question of Krattenthaler [6, problem 4], who notes that a bijection defined by the unmodified Fomin algorithm obviously commutes with inverses, and asks what the connection is between this bijection and $\phi^*$.

==> DownShiftFigure.tex <==
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(60,50)(0,0)

\linethickness{0.1mm}
\put(0,0){\line(1,0){60}}
\put(0,5){\line(1,0){60}}
\put(0,10){\line(1,0){60}}
\put(0,15){\line(1,0){60}}
\put(0,20){\line(1,0){60}}
\put(0,25){\line(1,0){60}}
\put(0,30){\line(1,0){60}}
\put(0,35){\line(1,0){60}}
\put(0,40){\line(1,0){60}}
\put(0,45){\line(1,0){60}}



\put(60,0){\line(0,1){45}}
\put(55,0){\line(0,1){45}}
\put(50,0){\line(0,1){45}}
\put(45,0){\line(0,1){45}}
\put(40,0){\line(0,1){45}}
\put(35,0){\line(0,1){45}}
\put(30,0){\line(0,1){45}}
\put(25,0){\line(0,1){45}}
\put(20,0){\line(0,1){45}}
\put(15,0){\line(0,1){45}}
\put(10,0){\line(0,1){45}}
\put(5,0){\line(0,1){45}}
\put(0,0){\line(0,1){45}}


%Placement
\put(7.5,42.5){\makebox(0,0)[cc]{$\times$}}
\put(12.5,32.5){\makebox(0,0)[cc]{$\times$}}
\put(17.5,2.5){\makebox(0,0)[cc]{$\times$}}
\put(32.5,22.5){\makebox(0,0)[cc]{$\times$}}
\put(47.5,37.5){\makebox(0,0)[cc]{$\times$}}
\put(57.5,12.5){\makebox(0,0)[cc]{$\times$}}

%Shifted Placement
\color{red}
\put(7.5,32.5){\makebox(0,0)[cc]{$\times$}}
\put(12.5,22.5){\makebox(0,0)[cc]{$\times$}}

\put(32.5,12.5){\makebox(0,0)[cc]{$\times$}}
\put(57.5,42.5){\makebox(0,0)[cc]{$\times$}}

\end{picture}


==> DownShiftTransposeFigure.tex <==
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(45,60)(0,0) 


\linethickness{0.1mm}
%Horizontal
\put(0,0){\line(0,1){60}}
\put(5,0){\line(0,1){60}}
\put(10,0){\line(0,1){60}}
\put(15,0){\line(0,1){60}}
\put(20,0){\line(0,1){60}}
\put(25,0){\line(0,1){60}}
\put(30,0){\line(0,1){60}}
\put(35,0){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(45,0){\line(0,1){60}}


%Vertical
\put(0,60){\line(1,0){45}}
\put(0,55){\line(1,0){45}}
\put(0,50){\line(1,0){45}}
\put(0,45){\line(1,0){45}}
\put(0,40){\line(1,0){45}}
\put(0,35){\line(1,0){45}}
\put(0,30){\line(1,0){45}}
\put(0,25){\line(1,0){45}}
\put(0,20){\line(1,0){45}}
\put(0,15){\line(1,0){45}}
\put(0,10){\line(1,0){45}}
\put(0,5){\line(1,0){45}}
\put(0,0){\line(1,0){45}}



%Placement
\put(2.5,17.5){\makebox(0,0)[cc]{$\times$}}
\put(12.5,57.5){\makebox(0,0)[cc]{$\times$}}
\put(22.5,32.5){\makebox(0,0)[cc]{$\times$}}
\put(32.5,12.5){\makebox(0,0)[cc]{$\times$}}
\put(37.5,47.5){\makebox(0,0)[cc]{$\times$}}
\put(42.5,7.5){\makebox(0,0)[cc]{$\times$}}






%Shifted Placement
\color{red}
\put(32.5,7.5){\makebox(0,0)[cc]{$\times$}}
\put(22.5,12.5){\makebox(0,0)[cc]{$\times$}}

\put(12.5,32.5){\makebox(0,0)[cc]{$\times$}}
\put(42.5,57.5){\makebox(0,0)[cc]{$\times$}}

\end{picture}


==> GD1.tex <==

\ifx\JPicScale\undefined\def\JPicScale{.75}\fi
\unitlength \JPicScale mm
\begin{picture}(70,70)(0,0)
\linethickness{0.1mm}
\put(0,0){\line(1,0){80}}
\linethickness{0.1mm}
\put(0,80){\line(1,0){30}}
\linethickness{0.1mm}
\put(0,70){\line(1,0){50}}
\linethickness{0.1mm}
\put(0,50){\line(1,0){80}}
\linethickness{0.1mm}
\put(0,40){\line(1,0){80}}
\linethickness{0.1mm}
\put(0,30){\line(1,0){80}}
\linethickness{0.1mm}
\put(0,20){\line(1,0){80}}
\linethickness{0.1mm}
\put(0,10){\line(1,0){80}}
\linethickness{0.1mm}
\put(80,0){\line(0,1){50}}
\linethickness{0.1mm}
\put(50,0){\line(0,1){70}}
\linethickness{0.1mm}
\put(0,0){\line(0,1){80}}

\put(25,74.64){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(45.37,64.64){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(35,54.64){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(15,44.64){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(5,34.64){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(55,24.64){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(75.07,14.64){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(65.06,4.64){\makebox(0,0)[cc]{\large{$\bullet$}}}



\linethickness{0.1mm}
\put(70,0){\line(0,1){50}}
\linethickness{0.1mm}
\put(60,0){\line(0,1){60}}
\linethickness{0.1mm}
\put(0,60){\line(1,0){60}}
\linethickness{0.1mm}
\put(30,0){\line(0,1){80}}
\linethickness{0.1mm}
\put(40,0){\line(0,1){70}}
\linethickness{0.1mm}
\put(20,0){\line(0,1){80}}
\linethickness{0.1mm}
\put(10,0){\line(0,1){80}}
\end{picture}


==> GD2.tex <==

\ifx\JPicScale\undefined\def\JPicScale{.75}\fi
\unitlength \JPicScale mm
\begin{picture}(90,90)(0,0)
\linethickness{0.1mm}
\put(10,10){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,90){\line(1,0){30}}
\linethickness{0.1mm}
\put(10,80){\line(1,0){50}}
\linethickness{0.1mm}
\put(10,60){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,50){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,40){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,30){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,20){\line(1,0){80}}
\linethickness{0.1mm}
\put(90,10){\line(0,1){50}}
\linethickness{0.1mm}
\put(60,10){\line(0,1){70}}
\linethickness{0.1mm}
\put(10,10){\line(0,1){80}}

\put(35,85){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(55,75){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(45,65){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(25,55){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(15,45){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(65,35){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(85,25){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(75,15){\makebox(0,0)[cc]{\large{$\bullet$}}}


\linethickness{0.1mm}
\put(80,10){\line(0,1){50}}
\linethickness{0.1mm}
\put(70,10){\line(0,1){60}}
\linethickness{0.1mm}
\put(10,70){\line(1,0){60}}
\linethickness{0.1mm}
\put(40,10){\line(0,1){80}}
\linethickness{0.1mm}
\put(50,10){\line(0,1){70}}
\linethickness{0.1mm}
\put(30,10){\line(0,1){80}}
\linethickness{0.1mm}
\put(20,10){\line(0,1){80}}

\put(18,48){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(28,48){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(48,48){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(58,48){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(38,48){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(68,38){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(78,28){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(88,18){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(78,18){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(18,58){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(18,68){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(18,78){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(18,88){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(28,88){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(28,78){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(28,68){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(28,58){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(38,78){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(38,68){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(38,58){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(48,58){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(58,58){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(88,28){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(38,88){\makebox(0,0)[cc]{\scriptsize{3}}}

\put(48,78){\makebox(0,0)[cc]{\scriptsize{3}}}

\put(48,68){\makebox(0,0)[cc]{\scriptsize{3}}}

\put(58,68){\makebox(0,0)[cc]{\scriptsize{3}}}

\put(58,78){\makebox(0,0)[cc]{\scriptsize{4}}}

\put(67.38,48){\makebox(0,0)[cc]{\scriptsize{11}}}

\put(77.27,38){\makebox(0,0)[cc]{\scriptsize{11}}}

\put(87.38,38){\makebox(0,0)[cc]{\scriptsize{21}}}

\put(86.43,48){\makebox(0,0)[cc]{\scriptsize{211}}}

\put(76.3,58){\makebox(0,0)[cc]{\scriptsize{211}}}

\put(86.66,58){\makebox(0,0)[cc]{\scriptsize{221}}}

\put(76.54,48){\makebox(0,0)[cc]{\scriptsize{111}}}

\put(67.26,58){\makebox(0,0)[cc]{\scriptsize{21}}}

\put(66.9,68){\makebox(0,0)[cc]{\scriptsize{31}}}

\put(8,88){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,78){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,68){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,58){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,48){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(18,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(18,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(18,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(28,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(28,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(28,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(38,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(38,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(38,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(48,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(48,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(48,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(58,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(58,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(58,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(68,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(68,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(18,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(28,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(38,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(48,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(58,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(68,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(78,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(88,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\end{picture}


==> GD3.tex <==
\ifx\JPicScale\undefined\def\JPicScale{.75}\fi
\unitlength \JPicScale mm
\begin{picture}(90,90)(0,0)
\linethickness{0.1mm}
\put(10,10){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,90){\line(1,0){30}}
\linethickness{0.1mm}
\put(10,80){\line(1,0){50}}
\linethickness{0.1mm}
\put(10,60){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,50){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,40){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,30){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,20){\line(1,0){80}}
\linethickness{0.1mm}
\put(90,10){\line(0,1){50}}
\linethickness{0.1mm}
\put(60,10){\line(0,1){70}}
\linethickness{0.1mm}
\put(10,10){\line(0,1){80}}
\put(35,84.64){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(55.37,74.63){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(45,65){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(25,55){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(15,45){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(65,34.64){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(75.06,14.22){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(85.07,24.94){\makebox(0,0)[cc]{\large{$\bullet$}}}

\linethickness{0.1mm}
\put(80,10){\line(0,1){50}}
\linethickness{0.1mm}
\put(70,10){\line(0,1){60}}
\linethickness{0.1mm}
\put(10,70){\line(1,0){60}}
\linethickness{0.1mm}
\put(40,10){\line(0,1){80}}
\linethickness{0.1mm}
\put(50,10){\line(0,1){70}}
\linethickness{0.1mm}
\put(30,10){\line(0,1){80}}
\linethickness{0.1mm}
\put(20,10){\line(0,1){80}}

\put(18,48){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(28,48){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(48,48){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(58,48){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(38,48){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(68.21,38){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(78,28){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(88,18){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(78,18){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(18,58){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(18,68){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(18,78){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(18,88){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(28,88){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(28,78){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(28,68){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(28,58){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(38,78){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(38,68){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(38,58){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(48,58){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(58,58){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(88,28){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(38,88){\makebox(0,0)[cc]{\scriptsize{3}}}

\put(48,78){\makebox(0,0)[cc]{\scriptsize{3}}}

\put(48,68){\makebox(0,0)[cc]{\scriptsize{3}}}

\put(58,68){\makebox(0,0)[cc]{\scriptsize{3}}}

\put(58,78){\makebox(0,0)[cc]{\scriptsize{4}}}

\put(67.38,48){\makebox(0,0)[cc]{\scriptsize{11}}}

\put(77.27,38){\makebox(0,0)[cc]{\scriptsize{11}}}

\put(87.38,38){\makebox(0,0)[cc]{\scriptsize{21}}}

\put(87.38,48){\makebox(0,0)[cc]{\scriptsize{22}}}

\put(77.38,58){\makebox(0,0)[cc]{\scriptsize{22}}}

\put(87.38,58){\makebox(0,0)[cc]{\scriptsize{32}}}

\put(77.38,48){\makebox(0,0)[cc]{\scriptsize{21}}}

\put(67.38,58){\makebox(0,0)[cc]{\scriptsize{21}}}

\put(67.38,68){\makebox(0,0)[cc]{\scriptsize{31}}}

\put(8,88.45){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,77.96){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,68.07){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,58.32){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,47.83){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(18,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(18,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(18,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(28,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(28,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(28,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(38,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(38,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(38,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(48,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(48,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(48,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(58,38){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(58,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(58,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(68,28){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(68,18){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(18,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(28,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(38,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(48,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(58,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(68,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(78,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(88,8){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\end{picture}

==> GD4.tex <==
\ifx\JPicScale\undefined\def\JPicScale{.75}\fi
\unitlength \JPicScale mm
\begin{picture}(90,100)(0,0)
\linethickness{0.1mm}
\put(10,10){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,90){\line(1,0){30}}
\linethickness{0.1mm}
\put(10,80){\line(1,0){50}}
\linethickness{0.1mm}
\put(10,60){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,50){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,40){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,30){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,20){\line(1,0){80}}
\linethickness{0.1mm}
\put(90,10){\line(0,1){50}}
\linethickness{0.1mm}
\put(60,10){\line(0,1){70}}
\linethickness{0.1mm}
\put(10,10){\line(0,1){80}}


\put(15,34.5){\makebox(0,0)[cc]{\large{$\bullet$}}}
\put(25,44.5){\makebox(0,0)[cc]{\large{$\bullet$}}}
\put(35,84.5){\makebox(0,0)[cc]{\large{$\bullet$}}}
\put(45,65){\makebox(0,0)[cc]{\large{$\bullet$}}}
\put(55,74.5){\makebox(0,0)[cc]{\large{$\bullet$}}}
\put(65,14.5){\makebox(0,0)[cc]{\large{$\bullet$}}}
\put(75,24.5){\makebox(0,0)[cc]{\large{$\bullet$}}}
\put(85,54.5){\makebox(0,0)[cc]{\large{$\bullet$}}}






\linethickness{0.1mm}
\put(80,10){\line(0,1){50}}
\linethickness{0.1mm}
\put(70,10){\line(0,1){60}}
\linethickness{0.1mm}
\put(10,70){\line(1,0){60}}
\linethickness{0.1mm}
\put(40,10){\line(0,1){80}}
\linethickness{0.1mm}
\put(50,10){\line(0,1){70}}
\linethickness{0.1mm}
\put(30,10){\line(0,1){80}}
\linethickness{0.1mm}
\put(20,10){\line(0,1){80}}

\put(8,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(28,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(38,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(48,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(58,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(68,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(78,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(88,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(28,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(38,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(48,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(58,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(68,17.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(78,17.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(88,17.67){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(8,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(28,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(38,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(48,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(58,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(68,27.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(78,27.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(88,27.67){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(8,37.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,37.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,37.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(38,37.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(48,37.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(58,37.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(68,37.67){\makebox(0,0)[cc]{\scriptsize{11}}}
\put(77.4,37.67){\makebox(0,0)[cc]{\scriptsize{21}}}
\put(87.4,37.67){\makebox(0,0)[cc]{\scriptsize{21}}}


\put(8,47.83){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,47.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,47.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(38,47.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(48,47.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(58,47.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(67.4,47.67){\makebox(0,0)[cc]{\scriptsize{21}}}
\put(77.4,47.67){\makebox(0,0)[cc]{\scriptsize{22}}}
\put(87.4,47.67){\makebox(0,0)[cc]{\scriptsize{22}}}


\put(8,58.32){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,57.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,57.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(38,57.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(48,57.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(58,57.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(67.4,57.67){\makebox(0,0)[cc]{\scriptsize{21}}}
\put(77.4,57.67){\makebox(0,0)[cc]{\scriptsize{22}}}
\put(87.4,57.67){\makebox(0,0)[cc]{\scriptsize{32}}}

\put(8,68.07){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,67.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,67.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(38,67.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(48,67.67){\makebox(0,0)[cc]{\scriptsize{3}}}
\put(58,67.67){\makebox(0,0)[cc]{\scriptsize{3}}}
\put(66.9,67.67){\makebox(0,0)[cc]{\scriptsize{31}}}

\put(8,77.96){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,77.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,77.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(38,77.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(48,77.67){\makebox(0,0)[cc]{\scriptsize{3}}}
\put(58,77.67){\makebox(0,0)[cc]{\scriptsize{4}}}

\put(8,88.45){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,87.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,87.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(38,87.67){\makebox(0,0)[cc]{\scriptsize{3}}}

\end{picture}

==> GD5.tex <==
\ifx\JPicScale\undefined\def\JPicScale{.75}\fi
\unitlength \JPicScale mm
\begin{picture}(90,100)(0,0)
\linethickness{0.1mm}
\put(10,10){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,90){\line(1,0){30}}
\linethickness{0.1mm}
\put(10,80){\line(1,0){50}}
\linethickness{0.1mm}
\put(10,60){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,50){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,40){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,30){\line(1,0){80}}
\linethickness{0.1mm}
\put(10,20){\line(1,0){80}}
\linethickness{0.1mm}
\put(90,10){\line(0,1){50}}
\linethickness{0.1mm}
\put(60,10){\line(0,1){70}}
\linethickness{0.1mm}
\put(10,10){\line(0,1){80}}
\put(35,84.5){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(55,74.5){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(45,65){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(25,54.5){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(15,34.5){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(75,44.5){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(65,14.5){\makebox(0,0)[cc]{\large{$\bullet$}}}

\put(85,24.5){\makebox(0,0)[cc]{\large{$\bullet$}}}

\linethickness{0.1mm}
\put(80,10){\line(0,1){50}}
\linethickness{0.1mm}
\put(70,10){\line(0,1){60}}
\linethickness{0.1mm}
\put(10,70){\line(1,0){60}}
\linethickness{0.1mm}
\put(40,10){\line(0,1){80}}
\linethickness{0.1mm}
\put(50,10){\line(0,1){70}}
\linethickness{0.1mm}
\put(30,10){\line(0,1){80}}
\linethickness{0.1mm}
\put(20,10){\line(0,1){80}}

\put(8,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(28,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(38,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(48,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(58,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(68,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(78,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(88,7.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}

\put(8,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(28,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(38,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(48,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(58,17.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(68,17.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(78,17.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(88,17.67){\makebox(0,0)[cc]{\scriptsize{1}}}

\put(8,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(28,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(38,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(48,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(58,27.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(68,27.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(78,27.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(88,27.67){\makebox(0,0)[cc]{\scriptsize{2}}}

\put(8,37.67){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,37.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,37.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(38,37.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(48,37.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(58,37.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(68,37.67){\makebox(0,0)[cc]{\scriptsize{11}}}
\put(77.4,37.67){\makebox(0,0)[cc]{\scriptsize{11}}}
\put(87.4,37.67){\makebox(0,0)[cc]{\scriptsize{21}}}


\put(8,47.83){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,47.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,47.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(38,47.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(48,47.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(58,47.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(67.4,47.67){\makebox(0,0)[cc]{\scriptsize{11}}}
\put(77.4,47.67){\makebox(0,0)[cc]{\scriptsize{21}}}
\put(87.4,47.67){\makebox(0,0)[cc]{\scriptsize{22}}}


\put(8,58.32){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,57.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,57.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(38,57.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(48,57.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(58,57.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(67.4,57.67){\makebox(0,0)[cc]{\scriptsize{21}}}
\put(77.4,57.67){\makebox(0,0)[cc]{\scriptsize{22}}}
\put(87.4,57.67){\makebox(0,0)[cc]{\scriptsize{32}}}

\put(8,68.07){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,67.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,67.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(38,67.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(48,67.67){\makebox(0,0)[cc]{\scriptsize{3}}}
\put(58,67.67){\makebox(0,0)[cc]{\scriptsize{3}}}
\put(66.9,67.67){\makebox(0,0)[cc]{\scriptsize{31}}}

\put(8,77.96){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,77.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,77.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(38,77.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(48,77.67){\makebox(0,0)[cc]{\scriptsize{3}}}
\put(58,77.67){\makebox(0,0)[cc]{\scriptsize{4}}}

\put(8,88.45){\makebox(0,0)[cc]{\scriptsize{$\emptyset$}}}
\put(18,87.67){\makebox(0,0)[cc]{\scriptsize{1}}}
\put(28,87.67){\makebox(0,0)[cc]{\scriptsize{2}}}
\put(38,87.67){\makebox(0,0)[cc]{\scriptsize{3}}}

\end{picture}

==> LeftRightPivots.tex <==
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
$\begin{array}{ccc}

\begin{picture}(60,45)(0,0)
\linethickness{0.1mm}

%Horizontal Lines
\put(0,0){\line(1,0){45}}
\put(0,5){\line(1,0){45}}
\put(0,10){\line(1,0){45}}
\put(0,15){\line(1,0){45}}
\put(0,20){\line(1,0){45}}
\put(0,25){\line(1,0){45}}
\put(0,30){\line(1,0){45}}
\put(0,35){\line(1,0){45}}
\put(0,40){\line(1,0){45}}
\put(0,45){\line(1,0){45}}

%Vertical Lines
\put(0,0){\line(0,1){45}}
\put(5,0){\line(0,1){45}} 
\put(10,0){\line(0,1){45}}
\put(15,0){\line(0,1){45}}
\put(20,0){\line(0,1){45}}
\put(25,0){\line(0,1){45}}
\put(30,0){\line(0,1){45}}
\put(35,0){\line(0,1){45}}
\put(40,0){\line(0,1){45}}
\put(45,0){\line(0,1){45}}

%Placement
\put(42.5,7.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(32.5,42.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(27.5,32.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(17.5,22.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(12.5,2.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(7.5,17.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(2.5,37.5){\makebox(0,0)[cc]{\small{$\times$}}}

%Pivots
\put(12.5,7.5){\makebox(0,0)[cc]{\small{$\bullet$}}}
\put(7.5,22.5){\makebox(0,0)[cc]{\small{$\bullet$}}}
\put(17.5,32.5){\makebox(0,0)[cc]{\small{$\bullet$}}}
\put(27.5,42.5){\makebox(0,0)[cc]{\small{$\bullet$}}}
\end{picture}
&&

\begin{picture}(60,45)(0,0)
\linethickness{0.1mm}

%Horizontal Lines
\put(0,0){\line(1,0)  {45}}
\put(0,5){\line(1,0)  {45}}
\put(0,10){\line(1,0){45}}
\put(0,15){\line(1,0){45}}
\put(0,20){\line(1,0){45}}
\put(0,25){\line(1,0){45}}
\put(0,30){\line(1,0){45}}
\put(0,35){\line(1,0){45}}
\put(0,40){\line(1,0){45}}
\put(0,45){\line(1,0){45}}


%Vertical Lines
\put(0,0){\line(0,1)  {45}}
\put(5,0){\line(0,1)  {45}}
\put(10,0){\line(0,1){45}}
\put(15,0){\line(0,1){45}}
\put(20,0){\line(0,1){45}}
\put(25,0){\line(0,1){45}}
\put(30,0){\line(0,1){45}}
\put(35,0){\line(0,1){45}}
\put(40,0){\line(0,1){45}}
\put(45,0){\line(0,1){45}}



%Placement

\put(2.5,7.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(12.5,42.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(17.5,32.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(27.5,22.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(32.5,2.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(37.5,17.5){\makebox(0,0)[cc]{\small{$\times$}}}
\put(42.5,37.5){\makebox(0,0)[cc]{\small{$\times$}}}


%Pivots
\put(32.5,7.5){\makebox(0,0)[cc]{\small{$\bullet$}}}
\put(37.5,22.5){\makebox(0,0)[cc]{\small{$\bullet$}}}
\put(27.5,32.5){\makebox(0,0)[cc]{\small{$\bullet$}}}
\put(17.5,42.5){\makebox(0,0)[cc]{\small{$\bullet$}}}
\end{picture}
\end{array}$


==> pivot_paths.tex <==

\ifx\JPicScale\undefined\def\JPicScale{.75}\fi
\unitlength \JPicScale mm
\begin{picture}(70,65)(0,0)
\linethickness{0.1mm}

%Horizontal Lines
\put(0,0){\line(1,0){85}}
\put(0,5){\line(1,0){85}}
\put(0,10){\line(1,0){85}}
\put(0,15){\line(1,0){85}}
\put(0,20){\line(1,0){85}}
\put(0,25){\line(1,0){85}}
\put(0,30){\line(1,0){85}}
\put(0,35){\line(1,0){85}}
\put(0,40){\line(1,0){85}}
\put(0,45){\line(1,0){85}}
\put(0,50){\line(1,0){85}}
\put(0,55){\line(1,0){85}}
\put(0,60){\line(1,0){85}}
\put(0,65){\line(1,0){85}}
\put(0,70){\line(1,0){85}}

%Vertical Lines
\put(0,0){\line(0,1){70}}
\put(5,0){\line(0,1){70}}
\put(10,0){\line(0,1){70}}
\put(15,0){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(25,0){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(35,0){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(45,0){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(55,0){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(65,0){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(75,0){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(85,0){\line(0,1){70}}

%Markers 
\put(2.5,37.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(17.5,27.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(27.5,52.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(32.5,42.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(37.5,12.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(42.5,57.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(47.5,47.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(52.5,67.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(57.5,22.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(67.5,32.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(72.5,7.5){\makebox(0,0)[cc]{ \small{$\times$} }}
\put(82.5,17.5){\makebox(0,0)[cc]{ \small{$\times$} }}

%Pivots
\put(72.5,17.5){\makebox(0,0)[cc]{ \tiny{$\bullet$} }}
\put(57.5,32.5){\makebox(0,0)[cc]{ \tiny{$\bullet$} }}
\put(47.5,67.5){\makebox(0,0)[cc]{ \tiny{$\bullet$} }}
\put(37.5,22.5){\makebox(0,0)[cc]{ \tiny{$\bullet$} }}
\put(32.5,47.5){\makebox(0,0)[cc]{ \tiny{$\bullet$} }}
\put(27.5,57.5){\makebox(0,0)[cc]{ \tiny{$\bullet$} }}
\put(17.5,42.5){\makebox(0,0)[cc]{ \tiny{$\bullet$} }}
\put(2.5,52.5){\makebox(0,0)[cc]{ \tiny{$\bullet$} }}

\color{red}
\linethickness{0.2mm}
\put(74,17.5){\line(1,0){7}}
\put(72.5,9){\line(0,1){7}}

\put(37.5,14){\line(0,1){7}}
\put(39,22.5){\line(1,0){17}}
\put(57.5,24){\line(0,1){7}}
\put(59,32.5){\line(1,0){7}}

\put(17.5,29){\line(0,1){12}}
\put(19,42.5){\line(1,0){12}}
\put(32.5,44){\line(0,1){2}}
\put(34,47.5){\line(1,0){12}}
\put(47.5,49){\line(0,1){17}}
\put(49,67.5){\line(1,0){2}}

\put(29,57.5){\line(1,0){12}}
\put(27.5,54){\line(0,1){2}}
\put(4,52.5){\line(1,0){22}}
\put(2.5,39){\line(0,1){12}}
\end{picture}

